Rounds vs Communication Tradeoffs for Maximal Independent Sets

We consider the problem of finding a maximal independent set (MIS) in the shared blackboard communication model with vertex-partitioned inputs. There are $n$ players corresponding to vertices of an undirected graph, and each player sees the edges incident on its vertex -- this way, each edge is known by both its endpoints and is thus shared by two players. The players communicate in simultaneous rounds by posting their messages on a shared blackboard visible to all players, with the goal of computing an MIS of the graph. While the MIS problem is well studied in other distributed models, and while shared blackboard is, perhaps, the simplest broadcast model, lower bounds for our problem were only known against one-round protocols. We present a lower bound on the round-communication tradeoff for computing an MIS in this model. Specifically, we show that when $r$ rounds of interaction are allowed, at least one player needs to communicate $\Omega(n^{1/20^{r+1}})$ bits. In particular, with logarithmic bandwidth, finding an MIS requires $\Omega(\log\log{n})$ rounds. This lower bound can be compared with the algorithm of Ghaffari, Gouleakis, Konrad, Mitrovi\'c, and Rubinfeld [PODC 2018] that solves MIS in $O(\log\log{n})$ rounds but with a logarithmic bandwidth for an average player. Additionally, our lower bound further extends to the closely related problem of maximal bipartite matching. To prove our results, we devise a new round elimination framework, which we call partial-input embedding, that may also be useful in future work for proving round-sensitive lower bounds in the presence of edge-sharing between players. Finally, we discuss several implications of our results to multi-round (adaptive) distributed sketching algorithms, broadcast congested clique, and to the welfare maximization problem in two-sided matching markets.

==> figures/anrw15.tex <==
% !TeX root =../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}

\tikzset{layer/.style={rectangle, rounded corners=5pt, draw, black, line width=1pt,  fill=black!10, inner sep=4pt}}
\tikzset{vertex/.style={circle, ForestGreen, fill=white, line width=2pt, draw, minimum width=8pt, minimum height=8pt, inner sep=0pt}}
\tikzset{choose/.style={rectangle, line width=1pt, rounded corners = 2pt, draw, minimum width=40pt, minimum height=16pt, fill=black!10}}
		
\node (R) {$R$:}; 
\node (L) [below=40pt of R]{$L$:}; 		
\node[choose](J1)[right=1pt of R]{};
\node[choose](J2)[right=6pt of J1]{};
\node[choose](J3)[right=6pt of J2]{};

\node[choose, fill=blue!20](x1) [right=30pt of J3]{};
\node[choose, fill=blue!20](y1) [below=40pt of x1]{};

\foreach \i in {2,...,6}
{
	   \pgfmathtruncatemacro{\ip}{\i-1};
	   
	   \node[choose, fill=blue!20] (x\i) [right=6pt of x\ip]{};
	   \node[choose, fill=blue!20] (y\i) [right=6pt of y\ip]{};
	   
	
}

\foreach \i in {1,...,6}
{
	   \draw[line width=2pt, blue] (x\i) -- node [left] {$\Ins_{\i}$} (y\i);
	   
	   \foreach \j in {1,2,3}
	   {
	   	 \draw[line width=1pt, gray, opacity=0.25] (y\i) -- (J\j);
	   }
}

\foreach \j in {1,2,3}
{
   	 \draw[line width=1pt, black] (y1) -- node [pos=0.7, left] {$\Jns_{1,\j}$}(J\j);
}
	  

%%\foreach \i in {1,2,3}
%%{
%%	\node [below right=-1pt and -10pt of J\i]{$\Jns_\i$};
%%}

\end{tikzpicture}

==> figures/mis.tex <==
% !TeX root =../main.tex
%!TEX root = ../main.tex

\begin{tikzpicture}

\tikzset{layer/.style={rectangle, rounded corners=5pt, draw, black, line width=1pt,  fill=black!10, inner sep=4pt}}
\tikzset{vertex/.style={circle, ForestGreen, fill=white, line width=2pt, draw, minimum width=8pt, minimum height=8pt, inner sep=0pt}}
\tikzset{choose/.style={rectangle, line width=1pt, rounded corners = 2pt, draw, minimum width=40pt, minimum height=16pt, fill=black!10}}

\begin{scope}[local bounding box=lbb]

\node (U) {$U$};
\node[choose](FU1)[below right=20pt and 4pt of U]{$\fb_{U,1}$};
\node[choose](FU2)[below left=20pt and 4pt of U]{$\fb_{U,2}$};
\node[choose, fill=blue!20](PU1)[below right=80pt and 30pt of U]{$\pb_{U,1}$};

\foreach \i in {2,...,4}
{
	\pgfmathtruncatemacro{\ip}{\i-1};
	\node[choose, fill=blue!20] (PU\i) [left=6pt of PU\ip]{$\pb_{U,\i}$};
}

\foreach \i in {1,...,4}
{
	\foreach \j in {1,2}
	{
		\draw[line width=1pt, gray, opacity=0.25] (PU\i) -- (FU\j);
	}
}

\end{scope}

\begin{scope}[local bounding box=rbb]

\node (V) [right=180pt of U]{$V$};
\node[choose](FV1)[below left=20pt and 4pt of V]{$\fb_{V,1}$};
\node[choose](FV2)[below right=20pt and 4pt of V]{$\fb_{V,2}$};
\node[choose, fill=blue!20](PV1)[below left=80pt and 30pt of V]{$\pb_{V,1}$};

\foreach \i in {2,...,4}
{
	\pgfmathtruncatemacro{\ip}{\i-1};
	\node[choose, fill=blue!20] (PV\i) [right=6pt of PV\ip]{$\pb_{V,\i}$};
}

\foreach \i in {1,...,4}
{
	\foreach \j in {1,2}
	{
		\draw[line width=1pt, gray, opacity=0.25] (PV\i) -- (FV\j);
	}
}

\end{scope}

\begin{scope}[on background layer]
\draw[layer, fill=yellow!25] ($(lbb.south west) - (10pt,10pt)$) rectangle ($(lbb.north east) + (10pt,10pt)$);
\draw[layer, fill=yellow!25] ($(rbb.south west) - (10pt,10pt)$) rectangle ($(rbb.north east) + (10pt,10pt)$);
\end{scope}

\foreach \j in {1,2}
{
	\foreach \k in {1,2}
	{
		\pgfmathtruncatemacro{\l}{\j*\k*15};
		\draw[line width=1pt, black] (FU\j) .. controls ($(FU\j)!0.5!(FV\k) + (0,+\l pt)$) .. (FV\k);
	}
}

\end{tikzpicture}


==> figures/ours.tex <==
% !TeX root =../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}

\tikzset{layer/.style={rectangle, rounded corners=5pt, draw, black, line width=1pt,  fill=black!10, inner sep=4pt}}
\tikzset{vertex/.style={circle, ForestGreen, fill=white, line width=2pt, draw, minimum width=8pt, minimum height=8pt, inner sep=0pt}}
\tikzset{choose/.style={rectangle, line width=1pt, rounded corners = 2pt, draw, minimum width=40pt, minimum height=16pt, fill=black!10}}
			
\node[choose](J1){$\fb_1$};
\node[choose](J2)[right=6pt of J1]{$\fb_2$};
\node[choose](J3)[right=6pt of J2]{$\fb_3$};

\node[choose, fill=blue!20](x1) [above right=10pt and 40pt of J3]{$\pb_1$};
\node[choose, fill=blue!20](y1) [below=40pt of x1]{$\pb_1$};

\foreach \i in {2,...,6}
{
	   \pgfmathtruncatemacro{\ip}{\i-1};
	   
	   \node[choose, fill=blue!20] (x\i) [right=6pt of x\ip]{$\pb_{\i}$};
	   \node[choose, fill=blue!20] (y\i) [right=6pt of y\ip]{$\pb_{\i}$};
%	   \node[rectangle, dashed, draw, inner sep=1pt, fit=(x\i) (y\i)] {$\pb_{\i}$};
	
}

\foreach \i in {1,...,6}
{
	   \draw[line width=2pt, blue] (x\i) -- node [left] {$\Ins_{\i}$} (y\i);
	   
	   \foreach \j in {1,2,3}
	   {
	   	 \draw[line width=1pt, gray, opacity=0.25] 
		 (x\i) -- (J\j)
		 (y\i) -- (J\j);
	   }
}

\foreach \j in {1,2,3}
{
   	 \draw[line width=1pt, black] 
	 (y1) -- node [pos=0.65] {$\Jns_{1,\j}$}(J\j.south east)
	 (x1) -- node [pos=0.65] {$\Jns_{1,\j}$}(J\j.north east);
}

\end{tikzpicture}
